Retrieval Sequencing in a Compact Storage System with Side Access

In a compact storage system with side access, bins are arranged in adjacent vertical stacks. In each retrieval cycle, bins blocking access are lifted to create a temporary tunnel through which a robot extracts one requested bin from the side. The lifted bins are then lowered again, and the energy expenditure of the cycle equals the number of lifted bins. Given a pick list known in advance, we seek a retrieval order that minimizes total energy expenditure. For every number of stacks, we prove that the total energy separates into an instance constant and a pairwise penalty, and that every energy-optimal order is laminar within each stack. For two stacks, we prove that the retrieval sequencing problem is solvable in polynomial time. For three stacks, we give an exact polynomial-time reduction to a merge problem and characterize which merge-problem instances arise from the storage model. We define a recursive class of retrieval orders and construct a polynomial-time dynamic program that minimizes energy expenditure over this class. Finally, we quantify the additional energy savings from batching, which allows several requested bins to be retrieved in one cycle.

==> fig_delayed_production.tex <==
% ======================================================================
% fig_delayed_production.tex — one delayed production applied to a
% five-element order (input from sec_dp.tex; Track 2, 2026-08-18).
% Style matches fig_single_target_cycle.tex: black/gray only,
% \scriptsize labels, thin 0.35pt boxes, 0.9pt frame on the highlighted
% element.
%
% DERIVATION (by hand, checkable against Definition def:productions,
% Appendix app:dp):
%   Order sigma = (3,1), (2,2), (2,1), (2,3), (3,2)  [five elements;
%   (s,i) = stack s, ideal index i, per sec_m3].
%   Stack-2 elements present: indices {1,2,3}, minimum j_2 = 1.
%   Stack-3 elements present: indices {1,2},   minimum j_3 = 1.
%   The stack-2 minimum (2,1) sits at position p = 2 (0-indexed), so a
%   delayed production applies with s = 2, j_s = 1 if the material
%   before position p decomposes per def:productions:
%     pre = { (3,1), (2,2) }
%         = same-stack delay run {(2, j_s+1)} = {(2,2)}   [b = 1 >= 1]
%       union other-stack front run {(3, j_t)} = {(3,1)}  [r = 1,
%           anchored at stack 3's minimum j_t = 1].
%   Both conditions hold, so the production
%     sigma -> pre . (2,1) . suf,   suf = (2,3), (3,2)
%   is applicable. The value ranges annotated beneath are the ones the
%   dynamic program assigns in production (D2) of Definition def:dp:
%   block values in [lo,v], the delayed element retrieved at v, suffix
%   values in [v,hi].
% ======================================================================
\begin{tikzpicture}[
  x=1cm,
  y=0.6cm,
  elem/.style={draw=black!75,line width=0.35pt,fill=white,
               minimum width=1.15cm,minimum height=0.62cm,inner sep=0pt,
               font=\scriptsize},
  blockelem/.style={elem,fill=black!10},
  delayedelem/.style={elem,draw=black,line width=0.9pt,fill=black!22},
  lab/.style={font=\scriptsize},
  brc/.style={decorate,decoration={brace,amplitude=3pt},line width=0.45pt}
]
% The five retrieval slots, left to right in retrieval order.
\node[blockelem]   (e1) at (0,0)    {$(3,1)$};
\node[blockelem]   (e2) at (1.3,0)  {$(2,2)$};
\node[delayedelem] (e3) at (2.6,0)  {$(2,1)$};
\node[elem]        (e4) at (3.9,0)  {$(2,3)$};
\node[elem]        (e5) at (5.2,0)  {$(3,2)$};

% Time axis.
\draw[->,line width=0.45pt] (-0.7,-2.55) -- (5.9,-2.55);
\node[lab,anchor=north] at (2.6,-2.65) {retrieval order};

% Group braces above.
\draw[brc] (-0.55,0.48) -- (1.85,0.48);
\node[lab,align=center,anchor=south] at (0.65,0.72)
  {block: next stack-2 target $(2,2)$,\\ uppermost stack-3 target $(3,1)$};
\draw[brc] (2.05,0.48) -- (3.15,0.48);
\node[lab,align=center,anchor=south] (delab) at (2.6,2.05)
  {delayed target $(s,j_s)=(2,1)$};
\draw[line width=0.35pt,black!55] (2.6,2.0) -- (2.6,0.85);
\draw[brc] (3.35,0.48) -- (5.75,0.48);
\node[lab,anchor=south] at (4.55,0.72) {suffix};

% Value ranges beneath (production (D2) of Definition def:dp).
\draw[brc] (1.85,-0.48) -- (-0.55,-0.48);
\node[lab,anchor=north] at (0.65,-0.72) {values in $[\lo,v]$};
\node[lab,anchor=north] at (2.6,-0.72) {$\{v\}$};
\draw[brc] (5.75,-0.48) -- (3.35,-0.48);
\node[lab,anchor=north] at (4.55,-0.72) {values in $[v,\hicmd]$};
\end{tikzpicture}


==> fig_single_target_cycle.tex <==
\begin{tikzpicture}[
  x=0.54cm,
  y=0.50cm,
  bin/.style={draw=black!75,line width=0.35pt,fill=white,
              minimum width=0.54cm,minimum height=0.50cm,inner sep=0pt},
  target/.style={bin,fill=black!65,text=white,font=\scriptsize},
  lifted/.style={bin,fill=black!15},
  label/.style={font=\scriptsize}
]

% Reserve a small visual gap between the caption and the top beams.
\node[inner sep=0pt,minimum size=0pt] at (0,7.05) {};

% (a) Initial configuration: all bins are down.
\begin{scope}
  \draw[fill=white,line width=0.45pt] (-1.95,6.30) rectangle (4.15,6.58);
  \draw[line width=0.45pt] (-1.70,0) -- (-1.70,6.30);
  \draw[line width=0.45pt] (-1.95,0) -- (-1.95,6.30);
  \draw[line width=0.45pt] (-1.95,0) -- (4.15,0);

  \foreach \xx in {0,1.05,2.10,3.15} {
    \node[bin] at (\xx,0.5) {};
    \node[bin] at (\xx,1.5) {};
  }
  \node[target] at (0,2.5) {$b_1$};
  \node[bin] at (0,3.5) {};
  \node[bin] at (1.05,2.5) {};
  \node[bin] at (2.10,2.5) {};
  \node[bin] at (2.10,3.5) {};
  \node[target] at (3.15,2.5) {$b_2$};

  \draw[fill=black!28,line width=0.45pt,rounded corners=0.5pt]
    (-1.53,0.08) rectangle (-0.85,0.50);
  \fill (-1.39,0.03) circle (0.07);
  \fill (-1.00,0.03) circle (0.07);

  \foreach \xx/\ss in {0/1,1.05/2,2.10/3,3.15/4}
    \node[label] at (\xx,-0.34) {\(\ss\)};
  \node[label,font=\scriptsize\bfseries] at (1.58,-0.95) {(a)};
\end{scope}

% (b) Cycle 1: retrieve b1; only the bin above it is lifted.
\begin{scope}[xshift=3.80cm]
  \draw[fill=white,line width=0.45pt] (-1.95,6.30) rectangle (4.15,6.58);
  \draw[line width=0.45pt] (-1.70,0) -- (-1.70,6.30);
  \draw[line width=0.45pt] (-1.95,0) -- (-1.95,6.30);
  \draw[line width=0.45pt] (-1.95,0) -- (4.15,0);

  \foreach \xx in {0,1.05,2.10,3.15} {
    \node[bin] at (\xx,0.5) {};
    \node[bin] at (\xx,1.5) {};
  }
  \node[target] at (0,2.5) {$b_1$};
  \node[bin] at (1.05,2.5) {};
  \node[bin] at (2.10,2.5) {};
  \node[bin] at (2.10,3.5) {};
  \node[target] at (3.15,2.5) {$b_2$};

  \node[lifted] at (0,4.75) {};
  \draw[densely dashed,->,black!55,line width=0.45pt]
    (0,3.55) -- (0,4.17);

  \draw[fill=black!28,line width=0.45pt,rounded corners=0.5pt]
    (-1.28,2.13) rectangle (-0.72,2.55);
  \fill (-1.14,2.08) circle (0.07);
  \fill (-0.88,2.08) circle (0.07);
  \draw[densely dashed,->,line width=0.55pt]
    (-0.66,2.36) -- (-0.52,2.36);

  \foreach \xx/\ss in {0/1,1.05/2,2.10/3,3.15/4}
    \node[label] at (\xx,-0.34) {\(\ss\)};
  \node[label,font=\scriptsize\bfseries] at (1.58,-0.95) {(b)};
\end{scope}

% (c) Configuration after cycle 1: b1 is gone and every bin is down.
\begin{scope}[xshift=7.85cm]
  \draw[fill=white,line width=0.45pt] (-1.95,6.30) rectangle (4.15,6.58);
  \draw[line width=0.45pt] (-1.70,0) -- (-1.70,6.30);
  \draw[line width=0.45pt] (-1.95,0) -- (-1.95,6.30);
  \draw[line width=0.45pt] (-1.95,0) -- (4.15,0);

  \foreach \xx in {0,1.05,2.10,3.15} {
    \node[bin] at (\xx,0.5) {};
    \node[bin] at (\xx,1.5) {};
  }
  \node[bin] at (0,2.5) {};
  \node[bin] at (1.05,2.5) {};
  \node[bin] at (2.10,2.5) {};
  \node[bin] at (2.10,3.5) {};
  \node[target] at (3.15,2.5) {$b_2$};

  \draw[fill=black!28,line width=0.45pt,rounded corners=0.5pt]
    (-1.53,0.08) rectangle (-0.85,0.50);
  \fill (-1.39,0.03) circle (0.07);
  \fill (-1.00,0.03) circle (0.07);

  \foreach \xx/\ss in {0/1,1.05/2,2.10/3,3.15/4}
    \node[label] at (\xx,-0.34) {\(\ss\)};
  \node[label,font=\scriptsize\bfseries] at (1.58,-0.95) {(c)};
\end{scope}

% (d) Cycle 2: retrieve b2 through a fresh tunnel.
\begin{scope}[xshift=11.65cm]
  \draw[fill=white,line width=0.45pt] (-1.95,6.30) rectangle (4.15,6.58);
  \draw[line width=0.45pt] (-1.70,0) -- (-1.70,6.30);
  \draw[line width=0.45pt] (-1.95,0) -- (-1.95,6.30);
  \draw[line width=0.45pt] (-1.95,0) -- (4.15,0);

  \foreach \xx in {0,1.05,2.10,3.15} {
    \node[bin] at (\xx,0.5) {};
    \node[bin] at (\xx,1.5) {};
  }
  \node[target] at (3.15,2.5) {$b_2$};

  \node[lifted] at (0,4.75) {};
  \node[lifted] at (1.05,4.75) {};
  \node[lifted] at (2.10,4.75) {};
  \node[lifted] at (2.10,5.75) {};
  \foreach \xx in {0,1.05,2.10}
    \draw[densely dashed,->,black!55,line width=0.45pt]
      (\xx,3.55) -- (\xx,4.17);

  \draw[fill=black!28,line width=0.45pt,rounded corners=0.5pt]
    (-0.92,2.13) rectangle (-0.23,2.55);
  \fill (-0.78,2.08) circle (0.07);
  \fill (-0.37,2.08) circle (0.07);
  \draw[densely dashed,->,line width=0.55pt]
    (-0.12,2.36) -- (2.65,2.36);

  \foreach \xx/\ss in {0/1,1.05/2,2.10/3,3.15/4}
    \node[label] at (\xx,-0.34) {\(\ss\)};
  \node[label,font=\scriptsize\bfseries] at (1.58,-0.95) {(d)};
\end{scope}

\end{tikzpicture}

